Evaluating Memanto on DolphinBench for AI Agents

Memory benchmarks built on question answering tell an agent which fact to recall. Workplace requests often leave that need implicit: to post an update in the team's channel, an agent must work out which channel from earlier interactions and use it in a tool call. We evaluate Memanto, a memory agent that ranks memories with an information-theoretic relevance score, on DolphinBench, which tests memory through 600 simulated workplace tasks, each validated as requiring memory. Running in the Hermes agent harness with GPT-6-Luna and at most 6 iterations per conversation, Memanto completes 503 tasks (83.83%). The strongest configuration reported by the benchmark's authors, Mem0 with GPT-5.6-Luna and up to 60 iterations, completes 424 (70.67%). Memanto's run also has the lowest total cost ($10.86, against $61.48 for the cheapest reported run) and the shortest median task latency (15.32s). Grading uses the benchmark's own judge, but the agent model differs, so these results compare complete systems. The memory system affects both whether an agent completes such tasks and what completion costs.

==> figures/fig_cost_accuracy.tex <==
% =====================================================================
% Figure: accuracy vs. total evaluation cost on DolphinBench
% Needs: pgfplots (compat=1.18) and figures/dolphin-style.tex.
% Data: DolphinBench paper (Rathi et al., 2026), Table 2 (12 runs), plus the
%       official Hermes + MiniMax M3 + Supermemory run (results/ folder of
%       github.com/mem0ai/dolphinbench, commit 81cb6f8);
%       Memanto run on Hermes + GPT-6-Luna ($8.69 memory + $2.17 agent).
% Marker shape = harness + agent model (legend below the axis);
% fill colour = memory system (key in the upper right of the plot).
% Each point: \addplot[...] coordinates {(total cost in USD, accuracy %)};
% =====================================================================
\begin{tikzpicture}
\begin{axis}[
  name=ca,
  dolphin base,
  scale only axis, width=0.78\linewidth, height=0.62\linewidth,
  xmode=log,
  xmin=8, xmax=2500,
  ymin=15, ymax=90,
  xtick={10,30,100,300,1000},
  xticklabels={\$10,\$30,\$100,\$300,\$1{,}000},
  ytick={20,30,...,90},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  grid=major,
  xlabel={Total cost, ingestion + 600 tasks (USD, log scale)},
  ylabel={Tasks passed (\%)},
  open frame,
  legend columns=2,
  legend style={font=\scriptsize, at={(0.42,-0.27)}, anchor=north, column sep=5pt},
  clip=false,
]
% -- frontier of the reported runs: the best accuracy reached at or below
%    each cost (cheapest run, then each run that improves on it)
\addplot[reference line, forget plot] coordinates {
  (61.48,65.67) (84.65,65.67) (84.65,69.50) (96.21,69.50) (96.21,70.67) (2500,70.67)};
\node[anchor=north east, font=\scriptsize, text=cRef, align=right]
  at (axis cs:57,65) {frontier of\\reported runs};

% -- Hermes + GPT-5.6-Luna (circles)
\pgfplotsset{luna/.style={only marks, mark=*, mark size=2.6pt, forget plot}}
\addplot[luna, mark options={fill=cBuiltin, draw=cEdge}]     coordinates {(61.48,65.67)};
\addplot[luna, mark options={fill=cMemzero, draw=cEdge}]     coordinates {(96.21,70.67)};
\addplot[luna, mark options={fill=cHoncho, draw=cEdge}]      coordinates {(142.85,68.50)};
\addplot[luna, mark options={fill=cHindsight, draw=cEdge}]   coordinates {(84.65,69.50)};
\addplot[luna, mark options={fill=cSupermemory, draw=cEdge}] coordinates {(345.64,59.17)};

% -- Hermes + MiniMax M3 (squares)
\pgfplotsset{minimax/.style={only marks, mark=square*, mark size=2.3pt, forget plot}}
\addplot[minimax, mark options={fill=cBuiltin, draw=cEdge}]   coordinates {(107.03,26.50)};
\addplot[minimax, mark options={fill=cMemzero, draw=cEdge}]   coordinates {(148.02,47.83)};
\addplot[minimax, mark options={fill=cHoncho, draw=cEdge}]    coordinates {(211.85,47.33)};
\addplot[minimax, mark options={fill=cHindsight, draw=cEdge}] coordinates {(158.33,41.00)};
\addplot[minimax, mark options={fill=cSupermemory, draw=cEdge}] coordinates {(497.70,20.00)};

% -- Claude Code + Claude Sonnet 5 (triangles)
\pgfplotsset{claudecode/.style={only marks, mark=triangle*, mark size=3pt, forget plot}}
\addplot[claudecode, mark options={fill=cBuiltin, draw=cEdge}] coordinates {(1132.75,26.33)};
\addplot[claudecode, mark options={fill=cMemzero, draw=cEdge}] coordinates {(1830.57,32.33)};
\addplot[claudecode, mark options={fill=cHoncho, draw=cEdge}]  coordinates {(1565.82,35.83)};

% -- Memanto
\addplot[only marks, mark=*, mark size=4pt, forget plot,
  mark options={fill=cMemanto, draw=cMemantoEdge, line width=0.9pt}]
  coordinates {(10.86,83.83)};
\node[anchor=west, font=\footnotesize, align=left, inner sep=1pt] at (axis cs:14,83.83)
  {\textbf{Memanto} 83.8\%, \$10.86\\[-1pt]{\scriptsize Hermes + GPT-6-Luna}};

% -- colour key: one swatch per memory system, on a white box
\filldraw[fill=white, draw=black!15, line width=0.4pt, rounded corners=1pt]
  (axis cs:470,60.3) rectangle (axis cs:2450,89.6);
\tikzset{every key dot/.style={circle, inner sep=0pt, minimum size=5pt, draw=cEdge},
             every key text/.style={anchor=west, font=\scriptsize, inner sep=1pt}}
\node[every key dot, fill=cMemanto, draw=cMemantoEdge, line width=0.8pt] at (axis cs:560,87) {};
\node[every key text] at (axis cs:640,87) {Memanto};
\node[every key dot, fill=cMemzero] at (axis cs:560,82.2) {};
\node[every key text] at (axis cs:640,82.2) {Mem0};
\node[every key dot, fill=cHindsight] at (axis cs:560,77.4) {};
\node[every key text] at (axis cs:640,77.4) {Hindsight};
\node[every key dot, fill=cHoncho] at (axis cs:560,72.6) {};
\node[every key text] at (axis cs:640,72.6) {Honcho};
\node[every key dot, fill=cBuiltin] at (axis cs:560,67.8) {};
\node[every key text] at (axis cs:640,67.8) {Built-in};
\node[every key dot, fill=cSupermemory] at (axis cs:560,63) {};
\node[every key text] at (axis cs:640,63) {Supermemory};

% -- legend for marker shapes (setups)
\addlegendimage{only marks, mark=*, mark size=2.6pt, mark options={fill=white, draw=black!60}}
\addlegendentry{Hermes + GPT-5.6-Luna}
\addlegendimage{only marks, mark=square*, mark size=2.3pt, mark options={fill=white, draw=black!60}}
\addlegendentry{Hermes + MiniMax M3}
\addlegendimage{only marks, mark=triangle*, mark size=3pt, mark options={fill=white, draw=black!60}}
\addlegendentry{Claude Code + Sonnet 5}
\end{axis}
\end{tikzpicture}


==> figures/fig_latency.tex <==
% =====================================================================
% Figure: median time per task (seconds, tool use included)
% Needs: pgfplots (compat=1.18) and figures/dolphin-style.tex.
% Data: DolphinBench paper, Table 2 (Hermes + GPT-5.6-Luna runs);
%       Memanto run on Hermes + GPT-6-Luna (15.32 s).
% The dashed line is the fastest official run in any setup
% (Claude Code + Claude Sonnet 5, built-in memory, 32.19 s).
% =====================================================================
\begin{tikzpicture}
\begin{axis}[
  dolphin base, open frame, hbar labels,
  scale only axis, width=0.66\linewidth, height=0.5\linewidth,
  xbar, bar width=7.5pt, bar shift=0pt,
  xmin=0, xmax=66,           % room on the right for the value labels
  xtick={0,10,...,60},
  xmajorgrids,
  xlabel={Median time per task (s), lower is better},
  % rows, bottom to top
  symbolic y coords={hindsight,supermemory,honcho,builtin,memzero,memanto},
  ytick={hindsight,supermemory,honcho,builtin,memzero,memanto},
  ymin=hindsight, ymax=memanto,
  yticklabels={Hindsight, Supermemory, Honcho, Built-in, Mem0, \textbf{Memanto}},
  enlarge y limits=0.09,
  clip=false,
]
\addplot[bar memanto]                  coordinates {(15.32,memanto)     [\textbf{15.3\,s}]};
\addplot[bar other, fill=cMemzero]     coordinates {(37.69,memzero)     [37.7\,s]};
\addplot[bar other, fill=cBuiltin]     coordinates {(44.35,builtin)     [44.4\,s]};
\addplot[bar other, fill=cHoncho]      coordinates {(44.66,honcho)      [44.7\,s]};
\addplot[bar other, fill=cSupermemory] coordinates {(52.68,supermemory) [52.7\,s]};
\addplot[bar other, fill=cHindsight]   coordinates {(55.31,hindsight)   [55.3\,s]};

% fastest official run in any setup: Claude Code + Claude Sonnet 5, 32.19 s
\draw[reference line]
  ({axis cs:32.19,hindsight}|-{rel axis cs:0,0}) --
  ({axis cs:32.19,hindsight}|-{rel axis cs:0,1})
  node[above, font=\scriptsize, text=cRef, align=center]
  {fastest reported run, any setup (32.2\,s)};
\end{axis}
\end{tikzpicture}


==> figures/fig_persona.tex <==
% =====================================================================
% Figure: tasks passed per persona (out of 200)
% Needs: pgfplots (compat=1.18) and figures/dolphin-style.tex.
% Data: Memanto run on Hermes + GPT-6-Luna; comparison runs are the
%       official DolphinBench Hermes + GPT-5.6-Luna runs, per-persona
%       pass counts from website/content/official-results.json in
%       github.com/mem0ai/dolphinbench (commit 81cb6f8).
% Each \addplot is one memory system: (persona, tasks passed).
% =====================================================================
\begin{tikzpicture}
\begin{axis}[
  dolphin base, open frame,
  scale only axis, width=0.8\linewidth, height=0.48\linewidth,
  ybar, bar width=4.3pt,
  ymin=0, ymax=200,
  ytick={0,50,...,200},
  ymajorgrids,
  ylabel={Tasks passed (of 200)},
  symbolic x coords={Morgan,Alex,Riley},
  xtick=data,
  xticklabels={{Morgan\\[-1pt]\scriptsize startup CEO},
               {Alex\\[-1pt]\scriptsize infrastructure engineer},
               {Riley\\[-1pt]\scriptsize product manager}},
  xticklabel style={align=center, anchor=north},
  enlarge x limits=0.2,
  legend columns=3,
  legend style={at={(0.5,1.04)}, anchor=south, column sep=3pt, font=\scriptsize},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.2cm,0.12cm);},
]
\addplot[bar memanto,
  nodes near coords,
  every node near coord/.append style={font=\scriptsize\bfseries, text=cMemantoEdge}]
  coordinates {(Morgan,170) (Alex,166) (Riley,167)};
\addlegendentry{\textbf{Memanto}}
\addplot[bar other, fill=cMemzero]     coordinates {(Morgan,156) (Alex,132) (Riley,136)};
\addlegendentry{Mem0}
\addplot[bar other, fill=cHindsight]   coordinates {(Morgan,144) (Alex,127) (Riley,146)};
\addlegendentry{Hindsight}
\addplot[bar other, fill=cHoncho]      coordinates {(Morgan,144) (Alex,120) (Riley,147)};
\addlegendentry{Honcho}
\addplot[bar other, fill=cBuiltin]     coordinates {(Morgan,131) (Alex,111) (Riley,152)};
\addlegendentry{Built-in}
\addplot[bar other, fill=cSupermemory] coordinates {(Morgan,138) (Alex,98)  (Riley,119)};
\addlegendentry{Supermemory}
\end{axis}
\end{tikzpicture}


==> figures/fig_workflow.tex <==
% =====================================================================
% Figure: how Memanto was evaluated on DolphinBench (full text width).
% Needs: tikz libraries positioning, arrows.meta, fit, backgrounds
%        (loaded in main.tex) and figures/dolphin-style.tex.
% Stage 1 runs once per persona; stage 2 runs once per task (600 tasks).
% =====================================================================
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4pt]},
  box/.style={draw=cEdge, line width=0.5pt, rounded corners=2pt, fill=white,
              align=center, inner sep=3pt, minimum height=1.05cm, text width=#1},
  box/.default=2.9cm,
  memanto/.style={box=#1, fill=cMemanto!55, draw=cMemantoEdge, line width=0.8pt},
  memanto/.default=2.9cm,
  flow/.style={->, draw=black!65, line width=0.6pt},
  lab/.style={font=\scriptsize, text=black!70, inner sep=1.5pt},
  panel/.style={draw=black!25, fill=black!3, rounded corners=4pt, inner sep=6pt},
  title/.style={font=\footnotesize\bfseries, anchor=south west, inner sep=2pt},
]
% ---- stage 1: ingestion, once per persona -----------------------------
\node[box=3.1cm] (hist) at (0,0)
  {\textbf{Persona history}\\3,400--5,128 dated user messages ($\approx$500k tokens)};
\node[memanto=3.1cm, below=0.55cm of hist] (ingest)
  {\textbf{Hermes agent saves}\\one new conversation per message; Memanto \emph{remember} tool};
\node[memanto=3.1cm, below=0.55cm of ingest] (frozen)
  {\textbf{Frozen memory}\\writes confirmed, then snapshotted; read only in tests};
\draw[flow] (hist) -- (ingest);
\draw[flow] (ingest) -- (frozen);

% ---- stage 2: task execution, once per task ---------------------------
\node[box=2.5cm, right=1.0cm of hist] (task)
  {\textbf{Task request}\\new conversation for every task};
\node[box=2.6cm, right=0.85cm of task] (agent)
  {\textbf{Hermes agent}\\GPT-6-Luna\\{\scriptsize $\leq$6 iterations per task}};
\node[box=3.3cm, right=1.0cm of agent] (tools)
  {\textbf{Simulated applications}\\Notion, Gmail, GitHub, calendar, CRM, deployment};
\node[memanto=2.6cm] (recall) at (agent |- frozen)
  {\textbf{Memanto \emph{recall}}\\ITS score $\geq 0.1$\\top $N{=}50$ memories};
\node[box=3.3cm] (grade) at (tools |- frozen)
  {\textbf{Grading}\\deterministic checks +\\LLM judge (GPT-5.6-Sol)};

\draw[flow] (task) -- (agent);
\draw[flow] ([xshift=-5pt]agent.south) -- node[lab, left, align=right] {recall\\call} ([xshift=-5pt]recall.north);
\draw[flow] ([xshift=5pt]recall.north) -- node[lab, right, align=left] {ranked\\memories} ([xshift=5pt]agent.south);
\draw[flow] ([yshift=4pt]agent.east) -- node[lab, above] {tool calls} ([yshift=4pt]tools.west);
\draw[flow] ([yshift=-4pt]tools.west) -- node[lab, below] {results} ([yshift=-4pt]agent.east);
\draw[flow] (tools) -- node[lab, right, align=left] {final state\\and trace} (grade);
\draw[flow, densely dashed] (frozen) -- node[lab, above] {read only} (recall);
\node[lab, below=1pt of grade, align=center] (rule) {pass only if every check passes};

% ---- panels -------------------------------------------------------------
\begin{scope}[on background layer]
  \node[panel, fit=(hist)(ingest)(frozen)(hist |- rule.south)] (p1) {};
  \node[panel, fit=(task)(agent)(tools)(recall)(grade)(rule)] (p2) {};
\end{scope}
\node[title, align=left] at (p1.north west)
  {1\enspace Ingestion\\[-1pt]{\scriptsize\normalfont once per persona}};
\node[title, align=left] at (p2.north west)
  {2\enspace Task execution\\[-1pt]{\scriptsize\normalfont once per task: 600 tasks, 200 per persona}};
\end{tikzpicture}

